Data Augmentation Policy Search for Long-Term Forecasting

Data augmentation serves as a popular regularization technique to combat overfitting challenges in neural networks. While automatic augmentation has demonstrated success in image classification tasks, its application to time-series problems, particularly in long-term forecasting, has received comparatively less attention. To address this gap, we introduce a time-series automatic augmentation approach named TSAA, which is both efficient and easy to implement. The solution involves tackling the associated bilevel optimization problem through a two-step process: initially training a non-augmented model for a limited number of epochs, followed by an iterative split procedure. During this iterative process, we alternate between identifying a robust augmentation policy through Bayesian optimization and refining the model while discarding suboptimal runs. Extensive evaluations on challenging univariate and multivariate forecasting benchmark problems demonstrate that TSAA consistently outperforms several robust baselines, suggesting its potential integration into prediction pipelines. Code is available at this repository: https://github.com/azencot-group/TSAA.

==> (inline-0) <==
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{Informer} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &    0.545 &  0.588 &  \textbf{0.224} &  \textbf{0.321} &     \textbf{58.899} &    \textbf{45.408} \\
        & 192 &    1.054 &  0.808 &  \textbf{0.270} &  \textbf{0.355} &     \textbf{74.383} &     \textbf{56.064} \\
        & 336 &    1.523 &  0.948 &  \textbf{0.304} &  \textbf{0.374} &     \textbf{80.039} &     \textbf{60.549} \\
        & 720 &    3.878 &  1.474 &  \textbf{0.398} &  \textbf{0.435} &     \textbf{89.737} &     \textbf{70.488} \\  \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}}  & 96  &    0.336 &  0.416 &  \textbf{0.324} &  \textbf{0.407} &      \textbf{3.571} &      \textbf{2.163} \\
        & 192 &    0.360 &  0.441 &  \textbf{0.336} &  \textbf{0.419} &      \textbf{6.667} &      \textbf{4.989} \\
        & 336 &    0.356 &  0.439 &  \textbf{0.347} &  \textbf{0.429} &      \textbf{2.528} &      \textbf{2.278} \\
        & 720 &    0.386 &  0.452 &  \textbf{0.381} &  \textbf{0.448} &      \textbf{1.295} &      \textbf{0.885} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}}  & 96  &    1.029 &  0.809 &  \textbf{0.512} &  \textbf{0.569} &     \textbf{50.243} &     \textbf{29.666} \\
        & 192 &    1.155 &  0.867 &  \textbf{0.791} &  \textbf{0.696} &     \textbf{31.515} &     \textbf{19.723} \\
        & 336 &    1.589 &  1.011 &  \textbf{1.040} &  \textbf{0.763} &     \textbf{34.550} &     \textbf{24.530} \\
        & 720 &    3.011 &  1.431 &  \textbf{1.213} &  \textbf{0.842} &     \textbf{59.714} &     \textbf{41.160} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &    0.744 &  0.420 &  \textbf{0.723} & \textbf{ 0.408} &      \textbf{2.823} &      \textbf{2.857} \\
        & 192 &    0.753 &  0.426 &  \textbf{0.735} &  \textbf{0.414} &      \textbf{2.390} &      \textbf{2.817} \\
        & 336 &    0.876 &  0.495 &  \textbf{0.811} &  \textbf{0.462} &      \textbf{7.420} &      \textbf{6.667} \\
        & 720 &    1.011 &  0.578 &  \textbf{0.985} &  \textbf{0.566} &      \textbf{2.572} &      \textbf{2.076} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &    0.315 &  0.382 &  \textbf{0.180} &  \textbf{0.256} &     \textbf{42.857} &     \textbf{32.984} \\
        & 192 &    0.428 &  0.449 &  \textbf{0.253} &  \textbf{0.331} &     \textbf{40.888} &     \textbf{26.281} \\
        & 336 &    0.620 &  0.554 &  \textbf{0.296} &  \textbf{0.361} &     \textbf{52.258} &     \textbf{34.838} \\
        & 720 &    0.975 &  0.722 &  \textbf{0.392} &  \textbf{0.426} &     \textbf{59.795} &     \textbf{40.997} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &    5.349 &  1.582 &  \textbf{5.313} &  \textbf{1.559} &      \textbf{0.673} &      \textbf{1.454} \\
        & 36  &    \textbf{5.203} &  \textbf{1.572} &  5.260 &  1.581 &     -1.096 &     -0.573 \\
        & 48  &    \textbf{5.286} &  \textbf{1.594} &  5.415 &  1.623 &     -2.440 &     -1.819 \\
        & 60  &    5.419 &  1.620 &  \textbf{5.300} &  \textbf{1.593} &      \textbf{2.196} &      \textbf{1.667} \\ 
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{Autoformer} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &      0.231 &  0.310 &  \textbf{0.211} &  \textbf{0.293} &      \textbf{8.658} &      \textbf{5.484} \\
        & 192 &      0.289 &  0.346 &  \textbf{0.269} &  \textbf{0.327} &      \textbf{6.920} &      \textbf{5.491} \\
        & 336 &      0.341 &  0.375 &  \textbf{0.322} &  \textbf{0.359} &      \textbf{5.572} &      \textbf{4.267} \\
        & 720 &      0.444 &  0.434 &  \textbf{0.410} &  \textbf{0.407} &      \textbf{7.658} &      \textbf{6.221} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &      0.200 &  0.316 &  \textbf{0.188} &  \textbf{0.302} &      \textbf{6.000} &      \textbf{4.430} \\
        & 192 &      \textbf{0.217} &  \textbf{0.326} &  0.221 &  0.328 &     -1.843 &     -0.613 \\
        & 336 &      0.258 &  0.356 &  \textbf{0.252} &  \textbf{0.352} &      \textbf{2.326} &      \textbf{1.124} \\
        & 720 &      0.261 &  0.363 &  \textbf{0.248} &  \textbf{0.351} &      \textbf{4.981} &      \textbf{3.306} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchnage}} & 96  &      0.150 &  0.281 &  \textbf{0.143} &  \textbf{0.272} &      \textbf{4.667} &      \textbf{3.203} \\
        & 192 &      \textbf{0.318} &  \textbf{0.409} &  0.344 &  0.425 &     -8.176 &     -3.912 \\
        & 336 &      \textbf{0.713} &  \textbf{0.616} &  0.742 &  0.641 &     -4.067 &     -4.058 \\
        & 720 &      \textbf{1.246} &  \textbf{0.872} &  1.997 &  1.170 &    -60.273 &    -34.174 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &      0.615 &  0.384 &  \textbf{0.602} &  \textbf{0.375} &      \textbf{2.114} &      \textbf{2.344} \\
        & 192 &      0.670 &  0.421 &  \textbf{0.663} &  \textbf{0.416} &      \textbf{1.045} &      \textbf{1.188} \\
        & 336 &      0.635 &  0.392 &  \textbf{0.627} &  \textbf{0.387} &      \textbf{1.260} &      \textbf{1.276} \\
        & 720 &      \textbf{0.658} &  \textbf{0.402} &  0.662 &  0.405 &     -0.608 &     -0.746 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &      0.259 &  0.332 &  \textbf{0.216} &  \textbf{0.292} &     \textbf{16.602} &     \textbf{12.048} \\
        & 192 &      0.298 &  0.356 &  \textbf{0.278} &  \textbf{0.336} &      \textbf{6.711} &      \textbf{5.618} \\
        & 336 &      0.357 &  0.394 &  \textbf{0.341} &  \textbf{0.381} &      \textbf{4.482} &      \textbf{3.299} \\
        & 720 &      0.422 &  0.431 &  \textbf{0.397} &  \textbf{0.410} &     \textbf{ 5.924} &      \textbf{4.872} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &      \textbf{3.549} &  1.305 &  3.565 &  \textbf{1.302} &     -0.451 &      \textbf{0.230} \\
        & 36  &      2.834 &  1.094 &  \textbf{2.754} &  \textbf{1.068} &      \textbf{2.823} &      \textbf{2.377} \\
        & 48  &      2.889 &  1.122 &  \textbf{2.856} &  \textbf{1.114} &      \textbf{1.142} &      \textbf{0.713} \\
        & 60  &      \textbf{2.818} &  \textbf{1.118} &  2.826 &  \textbf{1.118} &     -0.284 &      \textbf{0.000} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{FEDformer-f} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &       0.189 &  0.282 &  \textbf{0.187} &  \textbf{0.274} &      \textbf{1.058} &      \textbf{2.837} \\
        & 192 &       0.258 &  0.326 &  \textbf{0.255} &  \textbf{0.314} &      \textbf{1.163} &      \textbf{3.681} \\
        & 336 &       0.323 &  0.363 &  \textbf{0.311} &  \textbf{0.350} &      \textbf{3.715} &      \textbf{3.581} \\
        & 720 &       0.425 &  0.421 &  \textbf{0.406} &  \textbf{0.403} &      \textbf{4.471} &      \textbf{4.276} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &       \textbf{0.185} &  \textbf{0.300} &  \textbf{0.185} &  \textbf{0.300} &      \textbf{0.000} &      \textbf{0.000} \\
        & 192 &       \textbf{0.201} &  \textbf{0.316} &  \textbf{0.201} &  \textbf{0.316} &      \textbf{0.000} &      \textbf{0.000} \\
        & 336 &       \textbf{0.214} &  \textbf{0.329} &  \textbf{0.214} &  \textbf{0.329} &      \textbf{0.000} &      \textbf{0.000} \\
        & 720 &       \textbf{0.246} &  \textbf{0.353} &  \textbf{0.246} &  \textbf{0.353} &      \textbf{0.000} &      \textbf{0.000} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &       \textbf{0.142} &  \textbf{0.271} &  0.149 &  0.277 &     -4.930 &     -2.214 \\
        & 192 &       0.278 &  0.383 &  \textbf{0.273} &  \textbf{0.380} &     \textbf{ 1.799} &      \textbf{0.783} \\
        & 336 &       \textbf{0.450} &  \textbf{0.497} &  0.517 &  0.540 &    -14.889 &     -8.652 \\
        & 720 &       \textbf{1.181} &  \textbf{0.841} &  2.440 &  1.343 &   -106.605 &    -59.691 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96   &   \textbf{0.577} &  \textbf{0.361} &  \textbf{0.577} &  0.362 &      \textbf{0.000} &     -0.277 \\
    & 192 &       0.610 &  0.379 &  \textbf{0.601} &  \textbf{0.371} &      \textbf{1.475} &      \textbf{2.111} \\
    & 336 &       0.623 &  0.385 &  \textbf{0.619} &  \textbf{0.383} &      \textbf{0.642} &      \textbf{0.519} \\
    & 720 &       \textbf{0.632} &  \textbf{0.388} &  \textbf{0.632} &  \textbf{0.388} &      \textbf{0.000} &      \textbf{0.000} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &       0.236 &  0.316 &  \textbf{0.207} &  \textbf{0.285} &     \textbf{12.288} &      \textbf{9.810} \\
        & 192 &       0.273 &  0.333 &  \textbf{0.252} &  \textbf{0.311} &      \textbf{7.692} &      \textbf{6.607} \\
        & 336 &       0.332 &  0.371 &  \textbf{0.313} &  \textbf{0.355} &      \textbf{5.723} &      \textbf{4.313} \\
        & 720 &       0.408 &  0.418 &  \textbf{0.382} &  \textbf{0.395} &      \textbf{6.373} &      \textbf{5.502} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &       3.268 &  1.257 &  \textbf{3.150} &  \textbf{1.219} &      \textbf{3.611} &      \textbf{3.023} \\
        & 36  &       2.648 &  1.068 &  \textbf{2.578} &  \textbf{1.049} &      \textbf{2.644} &      \textbf{1.779} \\
        & 48  &       2.615 &  1.072 &  \textbf{2.609} &  \textbf{1.069} &      \textbf{0.229} &      \textbf{0.280} \\
        & 60  &       2.866 &  1.158 &  \textbf{2.805} &  \textbf{1.140} &      \textbf{2.128} &      \textbf{1.554} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{FEDformer-w} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &       0.205 &  0.290 &  \textbf{0.199} &  \textbf{0.280} &      \textbf{2.927} &      \textbf{3.448} \\
        & 192 &       0.270 &  0.329 &  \textbf{0.255} &  \textbf{0.314} &      \textbf{5.556} &      \textbf{4.559} \\
        & 336 &       0.328 &  0.364 &  \textbf{0.316} &  \textbf{0.352} &      \textbf{3.659} &      \textbf{3.297} \\
        & 720 &       0.433 &  0.425 &  \textbf{0.410} &  \textbf{0.404} &      \textbf{5.312} &      \textbf{4.941} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &       0.196 &  0.310 &  \textbf{0.183} &  \textbf{0.297} &      \textbf{6.633} &      \textbf{4.194} \\
        & 192 &       0.199 &  0.310 &  \textbf{0.195} &  \textbf{0.309} &      \textbf{2.010} &      \textbf{0.323} \\
        & 336 &       0.217 &  0.334 &  \textbf{0.208} &  \textbf{0.323} &      \textbf{4.147} &      \textbf{3.293} \\
        & 720 &       0.248 &  0.357 &  \textbf{0.238} &  \textbf{0.348} &      \textbf{4.032} &      \textbf{2.521} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &       0.151 &  0.282 &  \textbf{0.144} &  \textbf{0.272} &      \textbf{4.636} &      \textbf{3.546} \\
        & 192 &       0.284 &  0.391 &  \textbf{0.270} & \textbf{0.378} &      \textbf{4.930} &      \textbf{3.325} \\
        & 336 &       \textbf{0.442} &  \textbf{0.493} &  0.459 &  0.504 &     -3.846 &     -2.231 \\
        & 720 &       \textbf{1.227} &  \textbf{0.868} &  1.952 &  1.167 &    -59.087 &    -34.447 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &       0.584 &  0.368 &  \textbf{0.565} &  \textbf{0.352} &      \textbf{3.253} &      \textbf{4.348} \\
        & 192 &       0.596 &  0.375 &  \textbf{0.571} &  \textbf{0.351} &      \textbf{4.195} &      \textbf{6.400} \\
        & 336 &       0.590 &  0.365 &  \textbf{0.584} &  \textbf{0.359} &      \textbf{1.017} &      \textbf{1.644} \\
        & 720 &       0.613 &  0.375 &  \textbf{0.607} &  \textbf{0.368} &      \textbf{0.979} &      \textbf{1.867} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &       0.269 &  0.347 &  \textbf{0.213} &  \textbf{0.291} &     \textbf{20.818} &     \textbf{16.138} \\
    & 192 &       0.357 &  0.412 &  \textbf{0.274} & \textbf{0.339} &     \textbf{23.249} &     \textbf{17.718} \\
    & 336 &       0.422 &  0.456 &  \textbf{0.335} &  \textbf{0.379} &     \textbf{20.616} &     \textbf{16.886} \\
    & 720 &       0.629 &  \textbf{0.570} &  \textbf{0.406} &  \textbf{0.423} &     \textbf{35.453} &     \textbf{25.789} \\  \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &       \textbf{2.752} &  1.125 &  2.760 &  \textbf{1.123} &     -0.291 &      \textbf{0.178} \\
        & 36  &       \textbf{2.318} &  \textbf{0.980} &  2.362 &  0.984 &     -1.898 &     -0.408 \\
        & 48  &       2.328 &  1.006 &  \textbf{2.264} &  \textbf{0.988} &      \textbf{2.749} &      \textbf{1.789} \\
        & 60  &       2.574 &  1.081 &  \textbf{2.520} &  \textbf{1.062} &      \textbf{2.098} &      \textbf{1.758} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{Informer} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &       MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &    \textbf{0.085} &  \textbf{0.225} &  \textbf{0.085} &  0.226 &      \textbf{0.000} &     -0.444 \\
            & 192 &    0.130 &  0.282 &  \textbf{0.128} &  \textbf{0.279} &      \textbf{1.538} &     \textbf{ 1.064} \\
            & 336 &    \textbf{0.161} &  \textbf{0.314} &  0.164 &  0.317 &     -1.863 &     -0.955 \\
            & 720 &    0.221 &  0.373 &  \textbf{0.221} &  \textbf{0.371} &      \textbf{0.000} &      \textbf{0.536} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &    0.261 &  0.367 &  \textbf{0.245} &  \textbf{0.356} &      \textbf{6.130} &      \textbf{2.997} \\
            & 192 &    \textbf{0.285} &  \textbf{0.386} &  0.297 &  0.401 &     -4.211 &     -3.886 \\
            & 336 &    \textbf{0.324} &  \textbf{0.417} &  0.433 &  0.485 &    -33.642 &    -16.307 \\
            & 720 &    \textbf{0.632} &  \textbf{0.612} &  0.707 &  0.644 &    -11.867 &     -5.229 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &    0.490 &  0.554 &  \textbf{0.149} &  \textbf{0.307} &     \textbf{69.592} &     \textbf{44.585} \\
            & 192 &    0.790 &  0.721 &  \textbf{0.260} &  \textbf{0.402} &     \textbf{67.089} &     \textbf{44.244} \\
            & 336 &    2.146 &  1.223 &  \textbf{0.744} &  \textbf{0.671} &     \textbf{65.331} &     \textbf{45.135} \\
            & 720 &    1.447 &  1.008 &  \textbf{0.527} &  \textbf{0.594} &     \textbf{63.580} &     \textbf{41.071} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &    0.262 &  0.348 &  \textbf{0.254} &  \textbf{0.342} &      \textbf{3.053} &      \textbf{1.724} \\
            & 192 &    0.294 &  0.376 &  \textbf{0.284} &  \textbf{0.367} &      \textbf{3.401} &      \textbf{2.394} \\
            & 336 &    0.308 &  0.390 &  \textbf{0.300} &  \textbf{0.384} &      \textbf{2.597} &      \textbf{1.538} \\
            & 720 &    0.364 &  0.440 &  \textbf{0.326} &  \textbf{0.409} &     \textbf{10.440} &      \textbf{7.045} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &    0.005 &  0.048 &  \textbf{0.003} &  \textbf{0.043} &     \textbf{40.000} &     \textbf{10.417} \\
            & 192 &    0.004 &  0.051 &  \textbf{0.003} &  \textbf{0.038} &     \textbf{25.000} &     \textbf{25.490} \\
            & 336 &    \textbf{0.003} &  \textbf{0.043} &  0.004 &  0.047 &    -33.333 &     -9.302 \\
            & 720 &    0.004 &  0.049 &  \textbf{0.003} &  \textbf{0.043} &     \textbf{25.000} &     \textbf{12.245} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{Autoformer} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &      0.123 &  0.270 &  \textbf{0.106} &  \textbf{0.250} &     \textbf{13.821} &      \textbf{7.407} \\
            & 192 &      0.141 &  0.289 &  \textbf{0.126} &  \textbf{0.273} &     \textbf{10.638} &      \textbf{5.536} \\
            & 336 &      0.170 &  0.319 &  \textbf{0.139} &  \textbf{0.290} &     \textbf{18.235} &      \textbf{9.091} \\
            & 720 &      0.206 &  0.353 &  \textbf{0.187} &  \textbf{0.338} &      \textbf{9.223} &      \textbf{4.249} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &      0.454 &  0.508 &  \textbf{0.388} &  \textbf{0.456} &     \textbf{14.537} &     \textbf{10.236} \\
            & 192 &      0.511 &  0.532 &  \textbf{0.463} &  \textbf{0.509} &      \textbf{9.393} &      \textbf{4.323} \\
            & 336 &      0.739 &  0.651 &  \textbf{0.493} &  \textbf{0.517} &     \textbf{33.288} &     \textbf{20.584} \\
            & 720 &      0.673 &  0.610 &  \textbf{0.532} & \textbf{0.549} &     \textbf{20.951} &     \textbf{10.000} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &      0.149 &  0.308 &  \textbf{0.146} &  \textbf{0.295} &      \textbf{2.013} &      \textbf{4.221} \\
            & 192 &     \textbf{ 0.290} &  \textbf{0.415} &  0.298 &  0.416 &     -2.759 &     -0.241 \\
            & 336 &      \textbf{0.708} &  0.662 &  0.712 &  \textbf{0.643} &     -0.565 &      \textbf{2.870} \\
            & 720 &      \textbf{1.324} &  \textbf{0.892} &  2.703 &  1.390 &   -104.154 &    -55.830 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &      0.266 &  0.372 &  \textbf{0.248} &  \textbf{0.351} &      \textbf{6.767} &      \textbf{5.645} \\
            & 192 &      0.272 &  0.379 &  \textbf{0.249} &  \textbf{0.353} &      \textbf{8.456} &      \textbf{6.860} \\
            & 336 &      0.261 &  0.374 &  \textbf{0.239} &  \textbf{0.347} &      \textbf{8.429} &      \textbf{7.219} \\
            & 720 &      0.269 &  0.372 &  \textbf{0.237} &  \textbf{0.343} &     \textbf{11.896} &      \textbf{7.796} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}}& 96  &      0.009 &  0.078 &  \textbf{0.003} &  \textbf{0.039} &     \textbf{66.667} &     \textbf{50.000} \\
            & 192 &      0.009 &  0.068 &  \textbf{0.003} &  \textbf{0.040} &     \textbf{66.667} &     \textbf{41.176} \\
            & 336 &      0.006 &  0.058 &  \textbf{0.004} &  \textbf{0.046} &     \textbf{33.333} &     \textbf{20.690} \\
            & 720 &      0.007 &  0.063 &  \textbf{0.004} &  \textbf{0.046} &     \textbf{42.857} &     \textbf{26.984} \\ 
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{FEDformer-f} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &       MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
    \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &       \textbf{0.068} &  \textbf{0.198} &  \textbf{0.068} &  \textbf{0.198} &      \textbf{0.000} &      \textbf{0.000} \\
            & 192 &       \textbf{0.096} &  \textbf{0.238} &  \textbf{0.096} &  \textbf{0.238} &      \textbf{0.000} &      \textbf{0.000} \\
            & 336 &       \textbf{0.138} &  \textbf{0.286} &  0.140 &  0.290 &     -1.449 &     -1.399 \\
            & 720 &       \textbf{0.189} &  \textbf{0.335} &  0.190 &  0.336 &     -0.529 &     -0.299 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &       0.244 &  0.364 &  \textbf{0.244} &  \textbf{0.356} &      \textbf{0.000} &      \textbf{2.198} \\
            & 192 &       \textbf{0.276} &  0.382 &  0.277 &  \textbf{0.381} &     -0.362 &      \textbf{0.262} \\
            & 336 &       \textbf{0.347} &  \textbf{0.432} &  \textbf{0.347} &  \textbf{0.432} &      \textbf{0.000} &      \textbf{0.000} \\
            & 720 &       \textbf{0.408} &  \textbf{0.473} &  \textbf{0.408} &  \textbf{0.473} &      \textbf{0.000} &      \textbf{0.000} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &       \textbf{0.133} &  \textbf{0.284} &  0.145 &  0.293 &     -9.023 &     -3.169 \\
            & 192 &       \textbf{0.292} &  \textbf{0.419} &  0.313 &  0.434 &     -7.192 &     -3.580 \\
            & 336 &       \textbf{0.477} &  \textbf{0.532} &  0.575 &  0.595 &    -20.545 &    -11.842 \\
            & 720 &       \textbf{1.304} &  \textbf{0.882} &  2.852 &  1.453 &   -118.712 &    -64.739 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &       0.210 &  0.318 &  \textbf{0.191} &  \textbf{0.292} &      \textbf{9.048} &      \textbf{8.176} \\
            & 192 &       0.206 &  0.311 &  \textbf{0.197} &  \textbf{0.301} &      \textbf{4.369} &      \textbf{3.215} \\
            & 336 &       0.217 &  0.322 &  \textbf{0.204} &  \textbf{0.309} &      \textbf{5.991} &      \textbf{4.037} \\
            & 720 &       0.243 &  0.342 &  \textbf{0.219} &  \textbf{0.318} &      \textbf{9.877} &      \textbf{7.018} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &       0.009 &  0.073 &  \textbf{0.002} &  \textbf{0.033} &     \textbf{77.778} &     \textbf{54.795} \\
            & 192 &       0.007 &  0.067 &  \textbf{0.002} &  \textbf{0.034} &     \textbf{71.429} &     \textbf{49.254} \\
            & 336 &       0.006 &  0.062 &  \textbf{0.002} &  \textbf{0.036} &     \textbf{66.667} &     \textbf{41.935} \\
            & 720 &       0.006 &  0.060 &  \textbf{0.002} &  \textbf{0.039} &     \textbf{66.667} &     \textbf{35.000} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{NBEATS-I} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &           MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &    0.080 &  0.213 &  \textbf{0.075} &  \textbf{0.202} &      \textbf{6.250} &     \textbf{ 5.164} \\
            & 192 &    0.103 &  0.240 &  \textbf{0.102} &  \textbf{0.237} &      \textbf{0.971} &      \textbf{1.250} \\
            & 336 &    \textbf{0.162} &  \textbf{0.312} &  0.171 &  0.321 &     -5.556 &     -2.885 \\
            & 720 &    \textbf{0.199} &  \textbf{0.347} &  0.231 &  0.376 &    -16.080 &     -8.357 \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}}  & 96  &    0.326 &  0.402 &  \textbf{0.270} &  \textbf{0.360} &     \textbf{17.178} &     \textbf{10.448} \\
            & 192 &    0.350 &  0.417 &  \textbf{0.277} &  \textbf{0.368} &     \textbf{20.857} &     \textbf{11.751} \\
            & 336 &    0.393 &  0.440 &  \textbf{0.310} &  \textbf{0.394} &     \textbf{21.120} &     \textbf{10.455} \\
            & 720 &    0.458 &  0.490 &  \textbf{0.394} &  \textbf{0.453} &     \textbf{13.974} &      \textbf{7.551} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}}  & 96  &    0.210 &  0.344 &  \textbf{0.093} &  \textbf{0.238} &     \textbf{55.714} &     \textbf{30.814} \\
            & 192 &    1.130 &  0.840 &  \textbf{0.215} &  \textbf{0.352} &     \textbf{80.973} &     \textbf{58.095} \\
            & 336 &    1.587 &  1.047 &  \textbf{0.532} &  \textbf{0.572} &     \textbf{66.478} &     \textbf{45.368} \\
            & 720 &    0.870 &  0.747 &  \textbf{0.744} &  \textbf{0.665} &     \textbf{14.483} &     \textbf{10.977} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}}  & 96  &   \textbf{ 0.181} &  \textbf{0.268} &  0.183 &  0.270 &     -1.105 &     -0.746 \\
            & 192 &    0.177 &  0.263 &  \textbf{0.176} &  \textbf{0.263} &      \textbf{0.565} &      \textbf{0.000} \\
            & 336 &    \textbf{0.180} &  0.271 &  \textbf{0.180} &  \textbf{0.270} &      \textbf{0.000} &      \textbf{0.369} \\
            & 720 &    0.226 &  0.316 &  \textbf{0.224} &  \textbf{0.311} &      \textbf{0.885} &      \textbf{1.582} \\ \cmidrule(lr){1-8}
    \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &    0.003 &  0.044 &  \textbf{0.001} &  \textbf{0.024} &     \textbf{66.667} &     \textbf{45.455} \\
            & 192 &    0.004 &  0.046 &  \textbf{0.001} &  \textbf{0.027} &     \textbf{75.000} &     \textbf{41.304} \\
            & 336 &   \textbf{ 0.004} &  0.048 &  \textbf{0.004} &  \textbf{0.035} &      \textbf{0.000} &     \textbf{27.083} \\
            & 720 &    0.004 &  0.049 &  \textbf{0.002} &  \textbf{0.034} &     \textbf{50.000} &     \textbf{30.612} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
    \toprule
        & &  \multicolumn{2}{c|}{NBEATS-G} & \multicolumn{4}{c}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &       MSE &    MAE &    MSE$\downarrow$ &    MAE$\downarrow$ & MSE$\%$$\uparrow$  & MAE$\%$$\uparrow$  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &    0.080 &  0.210 &  \textbf{0.071} &  \textbf{0.192} &     \textbf{11.250} &      \textbf{8.571} \\
            & 192 &    0.110 &  0.250 &  \textbf{0.109} &  \textbf{0.246} &      \textbf{0.909} &      \textbf{1.600} \\
            & 336 &    \textbf{0.172} &  \textbf{0.320} &  0.176 &  0.323 &     -2.326 &     -0.938 \\
            & 720 &    \textbf{0.201} &  \textbf{0.353} &  0.218 &  0.366 &     -8.458 &     -3.683 \\ \cmidrule(lr){1-8}
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &    0.324 &  0.397 &  \textbf{0.263} &  \textbf{0.354} &   \textbf{18.827} &   \textbf{10.831} \\
            & 192 &    0.363 &  0.420 &  \textbf{0.278} &  \textbf{0.368} &    \textbf{ 23.416} &     \textbf{12.381} \\
            & 336 &    0.392 &  0.443 &  \textbf{0.350} &  \textbf{0.422} &     \textbf{10.714} &      \textbf{4.740} \\
            & 720 &    0.489 &  0.502 &  \textbf{0.378} &  \textbf{0.447} &     \textbf{22.699} &     \textbf{10.956} \\ \cmidrule(lr){1-8}
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &    0.223 &  0.351 &  \textbf{0.093} &  \textbf{0.236} &     \textbf{58.296} &     \textbf{32.764} \\
            & 192 &    0.783 &  0.675 &  \textbf{0.215} &  \textbf{0.352} &     \textbf{72.542} &     \textbf{47.852} \\
            & 336 &    2.622 &  1.266 &  \textbf{1.167} &  \textbf{0.861} &     \textbf{55.492} &     \textbf{31.991} \\
            & 720 &    2.588 &  1.303 &  \textbf{1.687} &  \textbf{1.033} &     \textbf{34.815} &     \textbf{20.721} \\ \cmidrule(lr){1-8}
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &    0.159 &  0.240 &  \textbf{0.158} &  \textbf{0.239} &      \textbf{0.629} &      \textbf{0.417} \\
            & 192 &    0.181 &  0.264 &  \textbf{0.160} &  \textbf{0.243} &     \textbf{11.602} &      \textbf{7.955} \\
            & 336 &    \textbf{0.155} &  \textbf{0.239} &  0.156 &  0.244 &     -0.645 &     -2.092 \\
            & 720 &    0.212 &  0.304 &  \textbf{0.189} &  \textbf{0.279} &     \textbf{10.849} &      \textbf{8.224} \\ \cmidrule(lr){1-8}
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &    0.003 &  0.043 & \textbf{0.002} &  \textbf{0.031} &     \textbf{33.333} &     \textbf{27.907} \\
            & 192 &    0.004 &  0.047 &  \textbf{0.002} &  \textbf{0.028} &     \textbf{50.000} &     \textbf{40.426} \\
            & 336 &    0.005 &  0.054 &  \textbf{0.004} &  \textbf{0.037} &     \textbf{20.000} &     \textbf{31.481} \\
            & 720 &    0.004 &  0.048 &  \textbf{0.002} &  \textbf{0.036} &     \textbf{50.000} &     \textbf{25.000} \\
    \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|rr|rr|rr|rr|rr}
    \toprule
        & & \multicolumn{2}{c|}{Informer} & \multicolumn{2}{c|}{Autoformer} & \multicolumn{2}{c|}{FEDformer-w} & \multicolumn{2}{c|}{FEDformer-f}  \\
        % \cmidrule(lr){3-16}
        & &      \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} &  \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} &        \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} &         \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &  0.545 $\pm$ 0.024 &  0.588 $\pm$ 0.014 &  0.231 $\pm$ 0.004 &     0.31 $\pm$ 0.0 &  0.205 $\pm$ 0.001 &     0.29 $\pm$ 0.0 &  0.189 $\pm$ 0.001 &  0.282 $\pm$ 0.001 \\
    & 192 &  1.054 $\pm$ 0.044 &  0.808 $\pm$ 0.018 &  0.289 $\pm$ 0.013 &   0.346 $\pm$ 0.01 &     0.27 $\pm$ 0.0 &    0.329 $\pm$ 0.0 &  0.258 $\pm$ 0.002 &  0.326 $\pm$ 0.001 \\
    & 336 &  1.523 $\pm$ 0.036 &  0.948 $\pm$ 0.014 &  0.341 $\pm$ 0.008 &  0.375 $\pm$ 0.004 &    0.328 $\pm$ 0.0 &    0.364 $\pm$ 0.0 &  0.323 $\pm$ 0.004 &  0.363 $\pm$ 0.004 \\
    & 720 &  3.878 $\pm$ 0.072 &  1.474 $\pm$ 0.004 &  0.444 $\pm$ 0.005 &  0.434 $\pm$ 0.005 &  0.433 $\pm$ 0.005 &  0.425 $\pm$ 0.005 &  0.425 $\pm$ 0.008 &  0.421 $\pm$ 0.001  \\
    \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &  0.336 $\pm$ 0.013 &  0.416 $\pm$ 0.007 &    0.2 $\pm$ 0.007 &  0.316 $\pm$ 0.007 &  0.196 $\pm$ 0.002 &   0.31 $\pm$ 0.002 &  0.185 $\pm$ 0.001 &    0.3 $\pm$ 0.001  \\
    & 192 &   0.36 $\pm$ 0.015 &  0.441 $\pm$ 0.012 &    0.217 $\pm$ 0.0 &  0.326 $\pm$ 0.002 &  0.199 $\pm$ 0.001 &   0.31 $\pm$ 0.002 &  0.201 $\pm$ 0.007 &  0.316 $\pm$ 0.008    \\
    & 336 &  0.356 $\pm$ 0.007 &  0.439 $\pm$ 0.006 &  0.258 $\pm$ 0.024 &  0.356 $\pm$ 0.013 &  0.217 $\pm$ 0.001 &  0.334 $\pm$ 0.001 &  0.214 $\pm$ 0.002 &  0.329 $\pm$ 0.002    \\
    & 720 &  0.386 $\pm$ 0.012 &   0.452 $\pm$ 0.01 &  0.261 $\pm$ 0.002 &  0.363 $\pm$ 0.004 &  0.248 $\pm$ 0.004 &  0.357 $\pm$ 0.004 &  0.246 $\pm$ 0.002 &    0.353 $\pm$ 0.0 \\
        \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &  1.029 $\pm$ 0.038 &   0.809 $\pm$ 0.02 &   0.15 $\pm$ 0.005 &  0.281 $\pm$ 0.005 &  0.151 $\pm$ 0.004 &  0.282 $\pm$ 0.004 &  0.142 $\pm$ 0.004 &  0.271 $\pm$ 0.004  \\
    & 192 &  1.155 $\pm$ 0.038 &  0.867 $\pm$ 0.015 &  0.318 $\pm$ 0.012 &  0.409 $\pm$ 0.008 &  0.284 $\pm$ 0.003 &  0.391 $\pm$ 0.002 &  0.278 $\pm$ 0.003 &  0.383 $\pm$ 0.001  \\
    & 336 &  1.589 $\pm$ 0.048 &  1.011 $\pm$ 0.011 &  0.713 $\pm$ 0.516 &  0.616 $\pm$ 0.243 &  0.442 $\pm$ 0.003 &  0.493 $\pm$ 0.001 &   0.45 $\pm$ 0.003 &  0.497 $\pm$ 0.001  \\
    & 720 &  3.011 $\pm$ 0.302 &  1.431 $\pm$ 0.067 &  1.246 $\pm$ 0.007 &  0.872 $\pm$ 0.002 &  1.227 $\pm$ 0.024 &  0.868 $\pm$ 0.011 &  1.181 $\pm$ 0.018 &  0.841 $\pm$ 0.002  \\
        \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &  0.744 $\pm$ 0.006 &   0.42 $\pm$ 0.006 &  0.615 $\pm$ 0.015 &  0.384 $\pm$ 0.009 &  0.584 $\pm$ 0.005 &  0.368 $\pm$ 0.005 &  0.577 $\pm$ 0.001 &  0.361 $\pm$ 0.002  \\
    & 192 &   0.753 $\pm$ 0.01 &  0.426 $\pm$ 0.011 &   0.67 $\pm$ 0.068 &  0.421 $\pm$ 0.045 &  0.594 $\pm$ 0.007 &  0.372 $\pm$ 0.007 &   0.61 $\pm$ 0.003 &  0.379 $\pm$ 0.004  \\
    & 336 &  0.876 $\pm$ 0.024 &  0.495 $\pm$ 0.013 &  0.635 $\pm$ 0.027 &  0.392 $\pm$ 0.014 &   0.59 $\pm$ 0.001 &  0.365 $\pm$ 0.002 &  0.623 $\pm$ 0.005 &  0.385 $\pm$ 0.004  \\
    & 720 &  1.011 $\pm$ 0.032 &  0.578 $\pm$ 0.018 &  0.658 $\pm$ 0.011 &   0.402 $\pm$ 0.01 &  0.613 $\pm$ 0.006 &  0.375 $\pm$ 0.003 &  0.632 $\pm$ 0.006 &  0.388 $\pm$ 0.007 \\
        \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &  0.315 $\pm$ 0.004 &  0.382 $\pm$ 0.004 &  0.259 $\pm$ 0.014 &  0.332 $\pm$ 0.011 &  0.269 $\pm$ 0.011 &  0.347 $\pm$ 0.008 &  0.236 $\pm$ 0.024 &  0.316 $\pm$ 0.028  \\
    & 192 &  0.428 $\pm$ 0.005 &  0.449 $\pm$ 0.012 &  0.298 $\pm$ 0.012 &  0.356 $\pm$ 0.012 &  0.357 $\pm$ 0.001 &  0.412 $\pm$ 0.002 &  0.273 $\pm$ 0.013 &  0.333 $\pm$ 0.012  \\
    & 336 &   0.62 $\pm$ 0.027 &  0.554 $\pm$ 0.009 &   0.357 $\pm$ 0.01 &  0.394 $\pm$ 0.011 &  0.422 $\pm$ 0.008 &  0.456 $\pm$ 0.006 &  0.332 $\pm$ 0.016 &  0.371 $\pm$ 0.016 \\
    & 720 &  0.975 $\pm$ 0.035 &  0.722 $\pm$ 0.009 &  0.422 $\pm$ 0.011 &   0.431 $\pm$ 0.01 &  0.629 $\pm$ 0.008 &   0.57 $\pm$ 0.004 &  0.408 $\pm$ 0.009 &  0.418 $\pm$ 0.008 \\
        \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &  5.349 $\pm$ 0.229 &  1.582 $\pm$ 0.052 &   3.549 $\pm$ 0.33 &  1.305 $\pm$ 0.068 &  2.752 $\pm$ 0.023 &  1.125 $\pm$ 0.005 &   3.268 $\pm$ 0.04 &  1.257 $\pm$ 0.014  \\
    & 36  &  5.203 $\pm$ 0.129 &  1.572 $\pm$ 0.029 &  2.834 $\pm$ 0.166 &  1.094 $\pm$ 0.032 &  2.318 $\pm$ 0.017 &   0.98 $\pm$ 0.006 &  2.648 $\pm$ 0.034 &  1.068 $\pm$ 0.009 \\
    & 48  &  5.286 $\pm$ 0.049 &  1.594 $\pm$ 0.018 &  2.889 $\pm$ 0.178 &  1.122 $\pm$ 0.033 &  2.328 $\pm$ 0.043 &  1.006 $\pm$ 0.013 &  2.615 $\pm$ 0.019 &  1.072 $\pm$ 0.004  \\
    & 60  &  5.419 $\pm$ 0.103 &   1.62 $\pm$ 0.019 &  2.818 $\pm$ 0.157 &  1.118 $\pm$ 0.039 &  2.574 $\pm$ 0.052 &  1.081 $\pm$ 0.016 &  2.866 $\pm$ 0.031 &  1.158 $\pm$ 0.008  \\
    \bottomrule
    \end{tabular}}

    \label{tab:multi_results_std2}
\scalebox{0.8}{
    \begin{tabular}{ll|rr|rr|rr|rr|rr|rr}
    \toprule
        & &  \multicolumn{2}{c|}{TSAA} \\
        % \cmidrule(lr){3-16}
        & &   \multicolumn{1}{c}{MSE}  &  \multicolumn{1}{c|}{MAE}  \\
    % Dataset & Horizon &          &        &            &        &             &        &             &        &             &        &        &        &          \% impr  &     \% impr       \\
    \midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &    0.187 $\pm$ 0.000 &    0.274 $\pm$ 0.000 \\
    & 192  &  0.255 $\pm$ 0.001 &  0.314 $\pm$ 0.001 \\
    & 336 &  0.304 $\pm$ 0.009 &     0.350 $\pm$ 0.002 \\
    & 720  &  0.398 $\pm$ 0.007 &  0.403 $\pm$ 0.002 \\
    \cmidrule(lr){1-4}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &  0.183 $\pm$ 0.001 &  0.297 $\pm$ 0.001 \\
    & 192 &  0.195 $\pm$ 0.001 &  0.309 $\pm$ 0.002 \\
    & 336  &  0.208 $\pm$ 0.002 &  0.323 $\pm$ 0.002 \\
    & 720 &  0.238 $\pm$ 0.003 &    0.348 $\pm$ 0.003 \\
        \cmidrule(lr){1-4}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &  0.143 $\pm$ 0.012 &  0.272 $\pm$ 0.012 \\
    & 192  &   0.27 $\pm$ 0.002 &  0.378 $\pm$ 0.002 \\
    & 336  &  0.459 $\pm$ 0.007 &  0.504 $\pm$ 0.007 \\
    & 720 &  1.213 $\pm$ 0.056 &  0.842 $\pm$ 0.008 \\
        \cmidrule(lr){1-4}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96   &  0.565 $\pm$ 0.005 &    0.352 $\pm$ 0.004 \\
    & 192 &  0.572 $\pm$ 0.002 &  0.351 $\pm$ 0.001 \\
    & 336  &  0.584 $\pm$ 0.004 &  0.359 $\pm$ 0.005 \\
    & 720 &  0.607 $\pm$ 0.002 &  0.368 $\pm$ 0.002 \\
        \cmidrule(lr){1-4}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &   0.18 $\pm$ 0.024 &  0.256 $\pm$ 0.024 \\
    & 192  &  0.252 $\pm$ 0.001 &  0.311 $\pm$ 0.002 \\
    & 336  &  0.296 $\pm$ 0.001 &  0.355 $\pm$ 0.005 \\
    & 720  &  0.382 $\pm$ 0.006 &  0.395 $\pm$ 0.007 \\
        \cmidrule(lr){1-4}
\multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24   &   2.76 $\pm$ 0.063 &  1.123 $\pm$ 0.016 \\
    & 36   &  2.362 $\pm$ 0.024 &  0.984 $\pm$ 0.008 \\
    & 48   &  2.264 $\pm$ 0.074 &  0.988 $\pm$ 0.012 \\
    & 60   &   2.52 $\pm$ 0.064 &   1.062 $\pm$ 0.022 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ll|rr|rr|rr|rr|rr|rr|rr}
    \toprule
        & & \multicolumn{2}{c|}{Informer} & \multicolumn{2}{c|}{Autoformer} & \multicolumn{2}{c|}{FEDformer-f}& \multicolumn{2}{c|}{N-BEATS-I} \\
        % \cmidrule(lr){2-18}
        &  &  \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} &   \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} &   \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} &  \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE}  \\
    % Dataset & Horizon &       &        &       & &      &        &             &        &             &        &        &        &     &    &        \% impr  &     \% impr       \\
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &  0.085 $\pm$ 0.004 &  0.225 $\pm$ 0.006 &  0.123 $\pm$ 0.017 &   0.27 $\pm$ 0.018 &  0.068 $\pm$ 0.001 &  0.198 $\pm$ 0.002 &   0.08 $\pm$ 0.003 &  0.213 $\pm$ 0.006  \\
        & 192 &   0.13 $\pm$ 0.007 &  0.282 $\pm$ 0.008 &   0.141 $\pm$ 0.01 &   0.289 $\pm$ 0.01 &  0.096 $\pm$ 0.001 &  0.238 $\pm$ 0.001 &  0.103 $\pm$ 0.004 &   0.24 $\pm$ 0.006  \\
        & 336 &  0.161 $\pm$ 0.008 &  0.314 $\pm$ 0.006 &   0.17 $\pm$ 0.046 &  0.319 $\pm$ 0.042 &  0.138 $\pm$ 0.013 &  0.286 $\pm$ 0.014 &  0.162 $\pm$ 0.009 &  0.312 $\pm$ 0.009  \\
        & 720 &  0.221 $\pm$ 0.006 &  0.373 $\pm$ 0.007 &   0.206 $\pm$ 0.02 &  0.353 $\pm$ 0.017 &  0.189 $\pm$ 0.002 &  0.335 $\pm$ 0.002 &  0.199 $\pm$ 0.007 &  0.347 $\pm$ 0.007 \\ \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &  0.261 $\pm$ 0.005 &  0.367 $\pm$ 0.002 &  0.454 $\pm$ 0.014 &  0.508 $\pm$ 0.014 &  0.244 $\pm$ 0.001 &  0.364 $\pm$ 0.002 &  0.326 $\pm$ 0.006 &  0.402 $\pm$ 0.004  \\
        & 192 &  0.285 $\pm$ 0.006 &  0.386 $\pm$ 0.003 &   0.511 $\pm$ 0.05 &  0.532 $\pm$ 0.027 &  0.276 $\pm$ 0.004 &  0.382 $\pm$ 0.004 &   0.35 $\pm$ 0.008 &  0.417 $\pm$ 0.005  \\
        & 336 &  0.324 $\pm$ 0.004 &  0.417 $\pm$ 0.004 &  0.739 $\pm$ 0.086 &  0.651 $\pm$ 0.042 &  0.347 $\pm$ 0.007 &  0.432 $\pm$ 0.006 &  0.393 $\pm$ 0.008 &   0.44 $\pm$ 0.003  \\
        & 720 &  0.632 $\pm$ 0.049 &  0.612 $\pm$ 0.028 &  0.673 $\pm$ 0.082 &   0.61 $\pm$ 0.037 &  0.408 $\pm$ 0.025 &  0.473 $\pm$ 0.015 &  0.458 $\pm$ 0.008 &   0.49 $\pm$ 0.002  \\ \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &   0.49 $\pm$ 0.065 &  0.554 $\pm$ 0.034 &  0.149 $\pm$ 0.004 &  0.308 $\pm$ 0.006 &  0.133 $\pm$ 0.015 &  0.284 $\pm$ 0.018 &   0.21 $\pm$ 0.047 &  0.344 $\pm$ 0.036  \\
        & 192 &   0.79 $\pm$ 0.039 &  0.721 $\pm$ 0.016 &   0.29 $\pm$ 0.005 &  0.415 $\pm$ 0.004 &  0.292 $\pm$ 0.002 &  0.419 $\pm$ 0.003 &   1.13 $\pm$ 0.392 &   0.84 $\pm$ 0.153 \\
        & 336 &   2.146 $\pm$ 0.25 &  1.223 $\pm$ 0.084 &  0.708 $\pm$ 0.108 &  0.662 $\pm$ 0.053 &  0.477 $\pm$ 0.002 &  0.532 $\pm$ 0.002 &  1.587 $\pm$ 0.219 &  1.047 $\pm$ 0.077  \\
        & 720 &  1.447 $\pm$ 0.105 &  1.008 $\pm$ 0.038 &  1.324 $\pm$ 0.005 &  0.892 $\pm$ 0.002 &  1.304 $\pm$ 0.003 &    0.882 $\pm$ 0.0 &   0.87 $\pm$ 0.088 &  0.747 $\pm$ 0.015  \\ \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &  0.262 $\pm$ 0.006 &  0.348 $\pm$ 0.006 &  0.266 $\pm$ 0.005 &   0.372 $\pm$ 0.01 &   0.21 $\pm$ 0.006 &  0.318 $\pm$ 0.009 &  0.181 $\pm$ 0.004 &  0.268 $\pm$ 0.005  \\
        & 192 &  0.294 $\pm$ 0.004 &  0.376 $\pm$ 0.006 &  0.272 $\pm$ 0.014 &   0.379 $\pm$ 0.01 &   0.206 $\pm$ 0.01 &  0.311 $\pm$ 0.006 &  0.177 $\pm$ 0.001 &  0.263 $\pm$ 0.001  \\
        & 336 &  0.308 $\pm$ 0.007 &   0.39 $\pm$ 0.002 &  0.261 $\pm$ 0.016 &  0.374 $\pm$ 0.016 &  0.217 $\pm$ 0.005 &    0.322 $\pm$ 0.0 &   0.18 $\pm$ 0.005 &  0.271 $\pm$ 0.006 \\
        & 720 &  0.364 $\pm$ 0.018 &   0.44 $\pm$ 0.017 &  0.269 $\pm$ 0.012 &  0.372 $\pm$ 0.005 &  0.243 $\pm$ 0.021 &  0.342 $\pm$ 0.021 &  0.226 $\pm$ 0.003 &  0.316 $\pm$ 0.004 \\ \cmidrule(lr){1-10}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &  0.005 $\pm$ 0.001 &  0.048 $\pm$ 0.005 &  0.009 $\pm$ 0.002 &  0.078 $\pm$ 0.009 &  0.009 $\pm$ 0.004 &  0.073 $\pm$ 0.014 &  0.003 $\pm$ 0.001 &  0.044 $\pm$ 0.006  \\
        & 192 &    0.004 $\pm$ 0.0 &  0.051 $\pm$ 0.001 &  0.009 $\pm$ 0.002 &  0.068 $\pm$ 0.001 &  0.007 $\pm$ 0.002 &  0.067 $\pm$ 0.008 &    0.004 $\pm$ 0.0 &  0.046 $\pm$ 0.003 \\
        & 336 &  0.003 $\pm$ 0.001 &  0.043 $\pm$ 0.004 &  0.006 $\pm$ 0.001 &  0.058 $\pm$ 0.006 &  0.006 $\pm$ 0.001 &  0.062 $\pm$ 0.007 &  0.004 $\pm$ 0.001 &  0.048 $\pm$ 0.004  \\
        & 720 &  0.004 $\pm$ 0.002 &  0.049 $\pm$ 0.007 &  0.007 $\pm$ 0.001 &  0.063 $\pm$ 0.004 &  0.006 $\pm$ 0.001 &   0.06 $\pm$ 0.007 &    0.004 $\pm$ 0.0 &  0.049 $\pm$ 0.003  \\
\bottomrule
    \end{tabular}}

    \label{tab:uni_results_std2}
\scalebox{0.8}{
    \begin{tabular}{ll|rr|rr|rr|}
    \toprule
        & & \multicolumn{2}{c|}{N-BEATS-G} &  \multicolumn{2}{c|}{TSAA} \\
        % \cmidrule(lr){2-18}
        &  &  \multicolumn{1}{c}{MSE}   & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE}  & \multicolumn{1}{c|}{MAE} \\
    % Dataset & Horizon &       &        &       & &      &        &             &        &             &        &        &        &     &    &        \% impr  &     \% impr       \\
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &   0.08 $\pm$ 0.005 &   0.21 $\pm$ 0.007  &  0.068 $\pm$ 0.001 &  0.192 $\pm$ 0.002 \\
        & 192 &   0.11 $\pm$ 0.004 &   0.25 $\pm$ 0.005  &  0.096 $\pm$ 0.001 &  0.237 $\pm$ 0.004 \\
        & 336 &    0.172 $\pm$ 0.007 &   0.32 $\pm$ 0.007  &  0.139 $\pm$ 0.005 &   0.29 $\pm$ 0.005 \\
        & 720 &   0.201 $\pm$ 0.008 &  0.353 $\pm$ 0.008  &    0.187 $\pm$ 0.008 &  0.336 $\pm$ 0.001 \\ \cmidrule(lr){1-6}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96  &  0.324 $\pm$ 0.005 &  0.397 $\pm$ 0.002  &  0.244 $\pm$ 0.006 &  0.354 $\pm$ 0.012 \\
        & 192 &    0.363 $\pm$ 0.005 &   0.42 $\pm$ 0.003  &  0.277 $\pm$ 0.003 &  0.368 $\pm$ 0.003 \\
        & 336 &   0.392 $\pm$ 0.002 &  0.443 $\pm$ 0.006  &   0.31 $\pm$ 0.006 &  0.394 $\pm$ 0.005 \\
        & 720 &  0.489 $\pm$ 0.013 &  0.502 $\pm$ 0.005  &  0.378 $\pm$ 0.026 &  0.447 $\pm$ 0.012 \\ \cmidrule(lr){1-6}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &   0.223 $\pm$ 0.046 &  0.351 $\pm$ 0.045 &  0.093 $\pm$ 0.008 &  0.236 $\pm$ 0.007 \\
        & 192 &   0.783 $\pm$ 0.203 &  0.675 $\pm$ 0.085  &  0.215 $\pm$ 0.035 &  0.352 $\pm$ 0.017 \\
        & 336 &     2.622 $\pm$ 1.07 &   1.266 $\pm$ 0.23  &  0.532 $\pm$ 0.045 &  0.572 $\pm$ 0.006 \\
        & 720 &   2.588 $\pm$ 0.11 &  1.303 $\pm$ 0.019 &  0.527 $\pm$ 0.047 &  0.594 $\pm$ 0.019 \\ \cmidrule(lr){1-6}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96 &  0.159 $\pm$ 0.001 &   0.24 $\pm$ 0.002  &    0.158 $\pm$ 0.001 &  0.239 $\pm$ 0.001 \\
        & 192 &   0.181 $\pm$ 0.005 &  0.264 $\pm$ 0.001  &     0.16 $\pm$ 0.0 &  0.243 $\pm$ 0.001 \\
        & 336 &   0.155 $\pm$ 0.001 &  0.239 $\pm$ 0.001  &  0.156 $\pm$ 0.004 &  0.244 $\pm$ 0.006 \\
        & 720 &   0.212 $\pm$ 0.003 &  0.304 $\pm$ 0.003  &  0.189 $\pm$ 0.002 &  0.279 $\pm$ 0.003 \\ \cmidrule(lr){1-6}
\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &    0.003 $\pm$ 0.0 &  0.043 $\pm$ 0.002  &    0.001 $\pm$ 0.0 &    0.024 $\pm$ 0.0 \\
        & 192 &    0.004 $\pm$ 0.001 &  0.047 $\pm$ 0.004  &    0.001 $\pm$ 0.0 &  0.027 $\pm$ 0.001 \\
        & 336 &   0.005 $\pm$ 0.001 &  0.054 $\pm$ 0.004 &    0.002 $\pm$ 0.0 &  0.035 $\pm$ 0.004 \\
        & 720 &     0.004 $\pm$ 0.0 &  0.048 $\pm$ 0.002  &    0.002 $\pm$ 0.0 &  0.034 $\pm$ 0.002 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ll|rr|rrrr}
     \toprule 
     & &  \multicolumn{2}{c|}{Crossformer} & \multicolumn{4}{c}{TSAA} \\
        &     &  MSE &  MAE &  MSE$\downarrow$ &  MAE$\downarrow$ &  MSE$\%$$\uparrow$   &  MAE$\%$$\uparrow$   \\
    \midrule
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &           0.263 &            0.35 &  \textbf{0.197} &  \textbf{0.283} &  \textbf{25.095} &  \textbf{19.143} \\
        & 192 &           0.476 &           0.492 &  \textbf{0.273} &  \textbf{0.336} &  \textbf{42.647} &  \textbf{31.707} \\
        & 336 &           0.855 &           0.638 &  \textbf{0.335} &  \textbf{0.378} &  \textbf{60.819} &  \textbf{40.752} \\
        & 720 &           3.293 &            1.26 &  \textbf{0.397} &    \textbf{0.4} &  \textbf{87.944} &  \textbf{68.254} \\
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{ECL}} & 96  &           0.144 &           0.243 &  \textbf{0.141} &   \textbf{0.24} &   \textbf{2.083} &   \textbf{1.235} \\
        & 192 &           0.165 &           0.264 &  \textbf{0.157} &  \textbf{0.254} &   \textbf{4.848} &   \textbf{3.788} \\
        & 336 &           0.189 &           0.287 &  \textbf{0.175} &  \textbf{0.275} &   \textbf{7.407} &   \textbf{4.181} \\
        & 720 &           0.249 &           0.332 &  \textbf{0.208} &  \textbf{0.302} &  \textbf{16.466} &   \textbf{9.036} \\
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &  \textbf{0.187} &  \textbf{0.339} &           0.307 &           0.416 &          -64.171 &          -22.714 \\
        & 192 &   \textbf{0.61} &  \textbf{0.623} &           1.022 &           0.757 &          -67.541 &          -21.509 \\
        & 336 &           1.023 &           0.803 &  \textbf{0.941} &  \textbf{0.724} &   \textbf{8.016} &   \textbf{9.838} \\
        & 720 &  \textbf{1.295} &  \textbf{0.921} &           1.621 &  \textbf{0.921} &          -25.174 &              0.0 \\
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &           0.684 &  \textbf{0.399} &   \textbf{0.68} &             0.4 &   \textbf{0.585} &           -0.251 \\
        & 192 &            0.94 &  \textbf{0.546} &  \textbf{0.935} &           0.547 &   \textbf{0.532} &           -0.183 \\
        & 336 &           1.127 &           0.661 &  \textbf{1.059} &  \textbf{0.635} &   \textbf{6.034} &   \textbf{3.933} \\
        & 720 &           1.349 &  \textbf{0.792} &  \textbf{1.345} &           0.796 &   \textbf{0.297} &           -0.505 \\
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &  \textbf{0.164} &           0.236 &            0.17 &  \textbf{0.226} &           -3.659 &   \textbf{4.237} \\
        & 192 &  \textbf{0.217} &           0.301 &           0.228 &  \textbf{0.279} &           -5.069 &   \textbf{7.309} \\
        & 336 &           0.266 &           0.325 &  \textbf{0.253} &  \textbf{0.315} &   \textbf{4.887} &   \textbf{3.077} \\
        & 720 &           0.383 &           0.396 &   \textbf{0.31} &   \textbf{0.35} &   \textbf{19.06} &  \textbf{11.616} \\
     \cmidrule(lr){1-8} 
     \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &           4.324 &           1.413 &  \textbf{4.267} &  \textbf{1.401} &   \textbf{1.318} &   \textbf{0.849} \\
        & 36  &           4.565 &           1.432 &  \textbf{4.261} &  \textbf{1.375} &   \textbf{6.659} &    \textbf{3.98} \\
        & 48  &           4.603 &           1.437 &  \textbf{3.741} &  \textbf{1.271} &  \textbf{18.727} &  \textbf{11.552} \\
        & 60  &           4.571 &           1.435 &  \textbf{4.193} &  \textbf{1.362} &    \textbf{8.27} &   \textbf{5.087} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ll|rr|rrrr}
 \toprule 
 & &  \multicolumn{2}{c|}{PatchTST} & \multicolumn{4}{c}{TSAA} \\
    &     &  MSE &  MAE &  MSE$\downarrow$ &  MAE$\downarrow$ &  MSE$\%$$\uparrow$   &  MAE$\%$$\uparrow$   \\
\midrule
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &  \textbf{0.175} &           0.259 &  \textbf{0.175} &  \textbf{0.256} &              0.0 &  \textbf{1.158} \\
    & 192 &           0.242 &           0.303 &   \textbf{0.24} &  \textbf{0.301} &   \textbf{0.826} &   \textbf{0.66} \\
    & 336 &           0.303 &           0.341 &  \textbf{0.302} &  \textbf{0.339} &    \textbf{0.33} &  \textbf{0.587} \\
    & 720 &           0.401 &           0.399 &    \textbf{0.4} &  \textbf{0.396} &   \textbf{0.249} &  \textbf{0.752} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ECL}} & 96  &  \textbf{0.187} &  \textbf{0.269} &  \textbf{0.187} &  \textbf{0.269} &              0.0 &             0.0 \\
    & 192 &  \textbf{0.191} &  \textbf{0.274} &  \textbf{0.191} &  \textbf{0.274} &              0.0 &             0.0 \\
    & 336 &  \textbf{0.206} &            0.29 &  \textbf{0.206} &  \textbf{0.289} &              0.0 &  \textbf{0.345} \\
    & 720 &  \textbf{0.248} &  \textbf{0.323} &  \textbf{0.248} &           0.324 &              0.0 &           -0.31 \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &   \textbf{0.08} &  \textbf{0.197} &           0.088 &           0.205 &            -10.0 &          -4.061 \\
    & 192 &  \textbf{0.168} &  \textbf{0.291} &            0.17 &           0.292 &            -1.19 &          -0.344 \\
    & 336 &           0.313 &  \textbf{0.403} &  \textbf{0.312} &  \textbf{0.403} &   \textbf{0.319} &             0.0 \\
    & 720 &  \textbf{0.818} &  \textbf{0.679} &  \textbf{0.818} &  \textbf{0.679} &              0.0 &             0.0 \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &           0.523 &           0.339 &  \textbf{0.521} &  \textbf{0.337} &   \textbf{0.382} &   \textbf{0.59} \\
    & 192 &           0.519 &           0.333 &  \textbf{0.517} &  \textbf{0.332} &   \textbf{0.385} &    \textbf{0.3} \\
    & 336 &           0.529 &           0.337 &  \textbf{0.528} &  \textbf{0.336} &   \textbf{0.189} &  \textbf{0.297} \\
    & 720 &           0.563 &           0.355 &  \textbf{0.561} &  \textbf{0.354} &   \textbf{0.355} &  \textbf{0.282} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &           0.187 &           0.225 &  \textbf{0.184} &  \textbf{0.222} &   \textbf{1.604} &  \textbf{1.333} \\
    & 192 &           0.233 &           0.264 &  \textbf{0.232} &  \textbf{0.263} &   \textbf{0.429} &  \textbf{0.379} \\
    & 336 &           0.284 &             0.3 &  \textbf{0.283} &  \textbf{0.299} &   \textbf{0.352} &  \textbf{0.333} \\
    & 720 &           0.356 &           0.347 &  \textbf{0.355} &  \textbf{0.346} &   \textbf{0.281} &  \textbf{0.288} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &           2.335 &           0.975 &  \textbf{2.079} &  \textbf{0.938} &  \textbf{10.964} &  \textbf{3.795} \\
    & 36  &           2.259 &           0.962 &  \textbf{1.784} &  \textbf{0.878} &  \textbf{21.027} &  \textbf{8.732} \\
    & 48  &            2.41 &           0.992 &  \textbf{2.157} &  \textbf{0.949} &  \textbf{10.498} &  \textbf{4.335} \\
    & 60  &           2.297 &           0.965 &  \textbf{1.947} &  \textbf{0.918} &  \textbf{15.237} &   \textbf{4.87} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rrrr}
 \toprule 
 & &  \multicolumn{2}{c|}{iTransformer} & \multicolumn{4}{c}{TSAA} \\
    &     &  MSE &  MAE &  MSE$\downarrow$ &  MAE$\downarrow$ &  MSE$\%$$\uparrow$   &  MAE$\%$$\uparrow$   \\
\midrule
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96  &           0.184 &            0.27 &   \textbf{0.18} &  \textbf{0.259} &   \textbf{2.174} &  \textbf{4.074} \\
    & 192 &           0.251 &           0.312 &  \textbf{0.246} &  \textbf{0.302} &   \textbf{1.992} &  \textbf{3.205} \\
    & 336 &           0.315 &           0.351 &  \textbf{0.311} &  \textbf{0.345} &    \textbf{1.27} &  \textbf{1.709} \\
    & 720 &            0.41 &           0.405 &  \textbf{0.403} &  \textbf{0.397} &   \textbf{1.707} &  \textbf{1.975} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ECL}} & 96  &  \textbf{0.147} &  \textbf{0.239} &  \textbf{0.147} &  \textbf{0.239} &              0.0 &             0.0 \\
    & 192 &  \textbf{0.163} &  \textbf{0.255} &  \textbf{0.163} &  \textbf{0.255} &              0.0 &             0.0 \\
    & 336 &           0.178 &           0.271 &  \textbf{0.176} &  \textbf{0.269} &   \textbf{1.124} &  \textbf{0.738} \\
    & 720 &  \textbf{0.208} &           0.298 &           0.209 &  \textbf{0.297} &           -0.481 &  \textbf{0.336} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}} & 96  &  \textbf{0.088} &  \textbf{0.208} &            0.09 &            0.21 &           -2.273 &          -0.962 \\
    & 192 &   \textbf{0.18} &  \textbf{0.303} &           0.181 &           0.304 &           -0.556 &           -0.33 \\
    & 336 &  \textbf{0.337} &   \textbf{0.42} &            0.34 &           0.424 &            -0.89 &          -0.952 \\
    & 720 &  \textbf{0.864} &  \textbf{0.704} &           0.906 &           0.723 &           -4.861 &          -2.699 \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96  &  \textbf{0.393} &  \textbf{0.267} &  \textbf{0.393} &  \textbf{0.267} &              0.0 &             0.0 \\
    & 192 &  \textbf{0.412} &           0.277 &  \textbf{0.412} &  \textbf{0.275} &              0.0 &  \textbf{0.722} \\
    & 336 &  \textbf{0.423} &           0.282 &  \textbf{0.423} &  \textbf{0.281} &              0.0 &  \textbf{0.355} \\
    & 720 &  \textbf{0.459} &             0.3 &  \textbf{0.459} &  \textbf{0.299} &              0.0 &  \textbf{0.333} \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}} & 96  &           0.175 &           0.215 &  \textbf{0.173} &  \textbf{0.212} &   \textbf{1.143} &  \textbf{1.395} \\
    & 192 &           0.227 &           0.261 &  \textbf{0.226} &  \textbf{0.259} &   \textbf{0.441} &  \textbf{0.766} \\
    & 336 &  \textbf{0.282} &    \textbf{0.3} &  \textbf{0.282} &    \textbf{0.3} &              0.0 &             0.0 \\
    & 720 &  \textbf{0.357} &  \textbf{0.349} &            0.36 &           0.352 &            -0.84 &           -0.86 \\
 \cmidrule(lr){1-8} 
 \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}} & 24  &           2.775 &            1.11 &  \textbf{2.565} &  \textbf{1.065} &   \textbf{7.568} &  \textbf{4.054} \\
    & 36  &           2.668 &           1.061 &  \textbf{2.348} &  \textbf{0.996} &  \textbf{11.994} &  \textbf{6.126} \\
    & 48  &           2.663 &           1.082 &  \textbf{2.294} &  \textbf{0.997} &  \textbf{13.857} &  \textbf{7.856} \\
    & 60  &           2.921 &           1.159 &  \textbf{2.651} &  \textbf{1.098} &   \textbf{9.243} &  \textbf{5.263} \\
\bottomrule
\end{tabular}
